End-to-End Open Vocabulary Keyword Search With Multilingual Neural Representations

Conventional keyword search systems operate on automatic speech recognition (ASR) outputs, which causes them to have a complex indexing and search pipeline. This has led to interest in ASR-free approaches to simplify the search procedure. We recently proposed a neural ASR-free keyword search model which achieves competitive performance while maintaining an efficient and simplified pipeline, where queries and documents are encoded with a pair of recurrent neural network encoders and the encodings are combined with a dot-product. In this article, we extend this work with multilingual pretraining and detailed analysis of the model. Our experiments show that the proposed multilingual training significantly improves the model performance and that despite not matching a strong ASR-based conventional keyword search system for short queries and queries comprising in-vocabulary words, the proposed model outperforms the ASR-based system for long queries and queries that do not appear in the training data.

==> figures/diff_kwlen_subs_bar.tex <==
\centering
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        axis x line*=bottom,
        xlabel={Query length in letters},
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.35,0.9)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=.5cm}
        },
        legend style={nodes={scale=1.5, transform shape}},
        ylabel={ATWV difference from DS=1},
        symbolic x coords={
           $\le 4$,5-7,8-10,11-13,14-16,$\ge 17$},
       xtick=data,
    ]

    \addplot [draw=none, fill=blue!30] coordinates {
      ($\le 4$, 0.2688888888888889)
      (5-7, 3.1476388888888884)
      (8-10, 5.619305555555556)
      (11-13, 4.463819444444443)
      (14-16, 11.327847222222223)
      ($\ge 17$, 12.124166666666667) };
   \addplot [draw=none,fill=red!30] coordinates {
      ($\le 4$, -0.1345833333333333)
      (5-7, 2.442013888888889)
      (8-10, 5.347638888888889)
      (11-13, 5.28833333333333)
      (14-16, 9.386111111111111)
      ($\ge 17$, 10.490833333333335) };
   \addplot [draw=none, fill=green!30] coordinates {
      ($\le 4$, -0.730787037037037)
      (5-7, 0.7550694444444449)
      (8-10, 3.036527777777778)
      (11-13, 6.325624999999999)
      (14-16, 12.235972222222225)
      ($\ge 17$, 11.458958333333335) };
    \addplot [draw=none, fill=black!30] coordinates {
      ($\le 4$, -0.7193055555555555)
      (5-7, -0.0800694444444442)
      (8-10, -0.385555555555555)
      (11-13, -1.3995138888888905)
      (14-16, 6.462013888888887)
      ($\ge 17$, 5.441666666666666) };

    \legend{DS=2,DS=4,DS=8,DS=16}
  \end{axis}

==> figures/diff_otwv_kwlen.tex <==
\begin{axis}[
    xlabel={Query length in letters},
    ylabel={OTWV difference from ASR-based},
    legend pos=north west,
]

    \addplot[color=black, mark=square,]
    coordinates {
        (2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 0.0)
(16, 0.0)
(17, 0.0)
(18, 0.0)
(19, 0.0)
(20, 0.0)
(21, 0.0)
(22, 0.0)
    };
\addlegendentry{ASR-based}
    \addplot[color=red, mark=triangle,]
    coordinates {
        (2, 1.1766666666666665)
(3, -4.576666666666668)
(4, -5.583333333333333)
(5, -11.696666666666667)
(6, -11.926666666666668)
(7, -9.51)
(8, -14.136666666666656)
(9, -11.74333333333333)
(10, -10.813333333333333)
(11, -2.646666666666666)
(12, 0.2366666666666788)
(13, -7.453333333333347)
(14, -0.3100000000000023)
(15, -6.2050000000000125)
(16, 6.589999999999996)
(17, 12.325000000000003)
(18, 7.329999999999998)
(19, 17.650000000000002)
(20, 11.110000000000007)
(21, 7.940000000000005)
(22, 9.25)
    };
    \addlegendentry{Proposed}

    \addplot[color=blue, mark=*,]
    coordinates {
        (2, 1.1766666666666665)
(3, 9.89333333333333)
(4, 6.61666666666666)
(5, 3.3433333333333337)
(6, 3.816666666666663)
(7, 5.786666666666662)
(8, 2.6533333333333453)
(9, 6.106666666666674)
(10, 3.3433333333333337)
(11, 8.333333333333343)
(12, 14.810000000000002)
(13, 12.049999999999992)
(14, 11.229999999999997)
(15, 13.934999999999988)
(16, 19.665)
(17, 19.36999999999999)
(18, 13.770000000000003)
(19, 23.529999999999998)
(20, 19.450000000000003)
(21, 28.580000000000005)
(22, 14.810000000000002)
    };
    \addlegendentry{ASR-based + Proposed}
\end{axis}

==> figures/diff_twv_kwlen.tex <==
\begin{axis}[
    xlabel={Query length in letters},
    ylabel={ATWV difference from ASR-based},
    legend pos=north west,
]

    \addplot[color=black, mark=square,]
    coordinates {
        (2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 0.0)
(16, 0.0)
(17, 0.0)
(18, 0.0)
(19, 0.0)
(20, 0.0)
(21, 0.0)
(22, 0.0)
    };
\addlegendentry{ASR-based}
    \addplot[color=red, mark=triangle,]
    coordinates {
        (2, 0.4366666666666667)
(3, -7.280000000000001)
(4, -4.046666666666667)
(5, -9.986666666666666)
(6, -10.593333333333334)
(7, -11.670000000000002)
(8, -15.00333333333333)
(9, -16.42)
(10, -15.456666666666672)
(11, -6.49666666666666)
(12, -4.630000000000005)
(13, -12.143333333333336)
(14, 1.6899999999999977)
(15, -6.459999999999994)
(16, 7.044999999999995)
(17, 9.445)
(18, 8.670000000000002)
(19, 16.009999999999998)
(20, 7.880000000000003)
(21, 20.63)
(22, 8.020000000000003)
    };
    \addlegendentry{Proposed}

    \addplot[color=blue, mark=*,]
    coordinates {
        (2, 0.0)
(3, 2.2533333333333325)
(4, 3.7999999999999994)
(5, 2.530000000000001)
(6, 4.686666666666667)
(7, 4.876666666666665)
(8, 2.7933333333333317)
(9, 4.056666666666662)
(10, 1.98666666666666)
(11, 3.373333333333335)
(12, 7.046666666666671)
(13, 10.880000000000004)
(14, 8.370000000000005)
(15, 12.579999999999998)
(16, 19.654999999999994)
(17, 19.235)
(18, 11.339999999999996)
(19, 22.22)
(20, 18.060000000000002)
(21, 42.06)
(22, 3.080000000000002)
    };
    \addlegendentry{ASR-based + Proposed}
\end{axis}

==> figures/kwlen_dist.tex <==
\begin{axis}[
    xlabel={Query length in letters},
    ylabel={CMF},
    legend pos=south east,
    legend style={nodes={scale=1.4, transform shape}}
]
    \addplot[color=black, mark=square, thick]
    coordinates {
        (2, 0.012256973795435333)
(3, 0.12341504649196956)
(4, 0.31234150464919697)
(5, 0.5194420963651732)
(6, 0.687235841081995)
(7, 0.8284023668639053)
(8, 0.9087066779374472)
(9, 0.9560439560439561)
(10, 0.981403212172443)
(11, 0.9928148774302621)
(12, 0.9970414201183432)
(13, 1.0)
    };
    \addlegendentry{Pashto}

    \addplot[color=red, mark=triangle, thick]
    coordinates {
        (2, 0.0)
(3, 0.014232673267326733)
(4, 0.09467821782178218)
(5, 0.2691831683168317)
(6, 0.4443069306930693)
(7, 0.5909653465346535)
(8, 0.7085396039603961)
(9, 0.8007425742574258)
(10, 0.8688118811881188)
(11, 0.9170792079207921)
(12, 0.9517326732673267)
(13, 0.9721534653465347)
(14, 0.989480198019802)
(15, 0.9956683168316832)
(16, 1.0)
    };
    \addlegendentry{Turkish}

    \addplot[color=blue, mark=*, thick]
    coordinates {
        (2, 0.0014265335235378032)
(3, 0.007845934379457917)
(4, 0.02781740370898716)
(5, 0.09415121255349501)
(6, 0.19258202567760344)
(7, 0.3145506419400856)
(8, 0.39229671897289586)
(9, 0.46790299572039945)
(10, 0.5499286733238231)
(11, 0.6255349500713266)
(12, 0.6997146932952925)
(13, 0.7738944365192582)
(14, 0.833095577746077)
(15, 0.8880171184022825)
(16, 0.920827389443652)
(17, 0.9500713266761769)
(18, 0.9679029957203994)
(19, 0.9800285306704708)
(20, 0.9885877318116976)
(21, 0.9935805991440799)
(22, 1.0)
    };
    \addlegendentry{Zulu}

\end{axis}

==> figures/twv_margin.tex <==
\begin{axis}[
    xlabel={$\phi$},
    ylabel={ATWV},
    xmin=0.59, xmax=1.01,
    ymin=10.0, ymax=40,
    legend pos=north east,
    legend style={nodes={scale=1.4, transform shape}}
]

    \addplot[color=violet, dashed, mark=square,]
    coordinates {
        (0.6, 16.0) 
        (0.7, 16.1)
        (0.8, 16.1)
        (0.9, 16.0)
        (1.0, 12.4)
    };
    \addlegendentry{Pashto}

    \addplot[color=red, dashed, mark=triangle,]
    coordinates {
        (0.6, 19.6) 
        (0.7, 19.5)
        (0.8, 19.2)
        (0.9, 19.6)
        (1.0, 14.4)
    };
    \addlegendentry{Turkish}

    \addplot[color=blue, dashed, mark=*,]
    coordinates {
        (0.6, 21.3) 
        (0.7, 22.7)
        (0.8, 22.4)
        (0.9, 21.7)
        (1.0, 14.5)
    };
    \addlegendentry{Zulu}

    \addplot[color=black, mark=o, thick]
    coordinates {
        (0.6, 18.6) 
        (0.7, 19.4)
        (0.8, 19.3)
        (0.9, 19.1)
        (1.0, 14.1)
    };
    \addlegendentry{Average}
\end{axis}

==> figures/twv_npd.tex <==
\begin{semilogxaxis}[
    xlabel={${M}$},
    ylabel={ATWV},
    xmin=2.0, xmax=16,
    ymin=10.0, ymax=40,
    xtick={2, 4, 8, 16},
    xticklabels={2, 4, 8, 16},
    legend pos=north east,
    legend style={nodes={scale=1.4, transform shape}}
]

    \addplot[color=violet, dashed, mark=square,]
    coordinates {
        (2, 12.4)
        (4, 16.1)
        (8, 17.4)
        (16, 16.2)
    };
    \addlegendentry{Pashto}

    \addplot[color=red, dashed, mark=triangle,]
    coordinates {
        (2, 15.3)
        (4, 19.5)
        (8, 23.4)
        (16, 22.5)
    };
    \addlegendentry{Turkish}

    \addplot[color=blue, dashed, mark=*,]
    coordinates {
        (2, 17.7)
        (4, 22.7)
        (8, 22.7)
        (16, 22.4)
    };
    \addlegendentry{Zulu}

    \addplot[color=black, mark=o, thick]
    coordinates {
        (2, 15.1)
        (4, 19.4)
        (8, 21.2)
        (16, 20.4)
    };
    \addlegendentry{Average}
\end{semilogxaxis}

==> figures/twv_subs.tex <==
\begin{semilogxaxis}[
    xlabel={Down-sampling rate ($\ceil{N/\hat{N}}$)},
    ylabel={ATWV},
    xmin=1, xmax=16,
    ymin=10.0, ymax=40,
    xtick={1,2,4,8,16},
    xticklabels={1,2,4,8,16},
    legend pos=north east,
    legend style={nodes={scale=1.4, transform shape}}
]

    \addplot[color=violet, dashed, mark=square]
    coordinates {
        (1, 15.2) 
        (2, 17.5)
        (4, 16.8)
        (8, 13.6)
        (16, 12.4)
    };
    \addlegendentry{Pashto}


    \addplot[color=red, dashed, mark=triangle]
    coordinates {
        (1, 14.7) 
        (2, 20.3)
        (4, 20.0)
        (8, 18.6)
        (16, 15.6)
    };
    \addlegendentry{Turkish}

    \addplot[color=blue, dashed, mark=*]
    coordinates {
        (1, 14.7) 
        (2, 21.7)
        (4, 20.7)
        (8, 21.0)
        (16, 16.4)
    };
    \addlegendentry{Zulu}

    \addplot[color=black, mark=o, thick]
    coordinates {
        (1, 14.9) 
        (2, 19.8)
        (4, 19.2)
        (8, 17.7)
        (16, 14.8)
    };
    \addlegendentry{Average}

\end{semilogxaxis}

==> figures/twv_weight.tex <==
\begin{semilogxaxis}[
    xlabel={$\lambda$},
    ylabel={ATWV},
    xmin=1, xmax=20,
    ymin=10.0, ymax=40,
    xtick={1,2,5,10,20},
    xticklabels={1,2,5,10,20},
    legend pos=north east,
    legend style={nodes={scale=1.4, transform shape}}
]

    \addplot[color=violet, dashed, mark=square]
    coordinates {
        (1, 13.9) 
        (2, 15.9)
        (5, 16.1)
        (10, 14.7)
        (20, 14.4)
    };
    \addlegendentry{Pashto}

    \addplot[color=red, dashed, mark=triangle]
    coordinates {
        (1, 20.5) 
        (2, 19.5)
        (5, 19.5)
        (10, 18.1)
        (20, 17.5)
    };
    \addlegendentry{Turkish}

    \addplot[color=blue, dashed, mark=*]
    coordinates {
        (1, 19.7) 
        (2, 21.6)
        (5, 22.7)
        (10, 20.1)
        (20, 17.5)
    };
    \addlegendentry{Zulu}

    \addplot[color=black, mark=o, thick]
    coordinates {
        (1, 18.0) 
        (2, 19.0)
        (5, 19.4)
        (10, 17.6)
        (20, 17.4)
    };
    \addlegendentry{Average}

\end{semilogxaxis}
